On the convergence of mirror descent beyond stochastic convex programming

In this paper, we examine the convergence of mirror descent in a class of stochastic optimization problems that are not necessarily convex (or even quasi-convex), and which we call variationally coherent. Since the standard technique of "ergodic averaging" offers no tangible benefits beyond convex programming, we focus directly on the algorithm's last generated sample (its "last iterate"), and we show that it converges with probabiility $1$ if the underlying problem is coherent. We further consider a localized version of variational coherence which ensures local convergence of stochastic mirror descent (SMD) with high probability. These results contribute to the landscape of non-convex stochastic optimization by showing that (quasi-)convexity is not essential for convergence to a global minimum: rather, variational coherence, a much weaker requirement, suffices. Finally, building on the above, we reveal an interesting insight regarding the convergence speed of SMD: in problems with sharp minima (such as generic linear programs or concave minimization problems), SMD reaches a minimum point in a finite number of steps (a.s.), even in the presence of persistent gradient noise. This result is to be contrasted with existing black-box convergence rate estimates that are only asymptotic.

==> Figures/SMD.tex <==
%----------------------------------------------------------------------
%%% DUAL AVERAGING
%----------------------------------------------------------------------
% !TEX root = ../Main.tex


\colorlet{TangentColor}{DodgerBlue!40!MidnightBlue}
\colorlet{PolarColor}{FireBrick}

\begin{tikzpicture}
[auto,
>=stealth,
vecstyle/.style = {->, line width=.5pt},
edgestyle/.style={-, line width=.5pt},
%nodestyle/.style={circle, fill=Black,inner sep = .5pt},
nodestyle/.style = {circle,fill=black,inner sep=0, minimum size=2},
plotstyle/.style={color=DarkGreen!80!Cyan,thick}]

\def\radius{2.5}
\def\costhirty{0.8660256}
\def\cosfortyfive{0.7071068}
\def\diff{0.77886966103678}
\def\veclength{.5}
\def\conescale{.8}

\coordinate (base) at (0,0);
\coordinate (dbase) at (0,1.5*\radius);

\coordinate (X) at ($(base) + (-.25*\radius,-0*\radius)$);
\coordinate (Y) at ($(dbase) + (-.25*\radius,-.5*\radius)$);

\coordinate (y1) at ($(dbase) + (0.1*\radius,-.1*\radius)$);
\coordinate (y2) at ($(dbase) + (1*\radius,-.45*\radius)$);
\coordinate (y3) at ($(dbase) + (1.9*\radius,-.5*\radius)$);
\coordinate (y4) at ($(dbase) + (2.25*\radius,-.1*\radius)$);

\coordinate (x1) at ($(base) + (.5*\radius,-.1*\radius)$);
\coordinate (x2) at ($(base) + (1.25*\radius,-.15*\radius)$);
\coordinate (x3) at ($(base) + (1.95*\radius,.1*\radius)$);
\coordinate (x4) at ($(base) + (2.25*\radius,0.1*\radius)$);

\filldraw
[pattern = north west lines, pattern color = TangentColor!20, draw=TangentColor, edgestyle]
($(base) + (\radius,0)$) ellipse [x radius= 1.5*\radius, y radius= \radius/3];

\fill
[PolarColor!5]
(dbase) -- ($(dbase) - (.6*\radius,.6*\radius)$) -- ($(dbase) + (2*\radius,-.6*\radius)$)-- ($(dbase) + (2.6*\radius,0)$);
\draw
[vecstyle]
(dbase) -- ($(dbase) + (2.65*\radius,0)$);
\draw
[vecstyle]
(dbase) -- ($(dbase) - .65*(\radius,\radius)$);

\node [inner sep = 1pt] (X) at (X) {$\feas \subseteq \vecspace\!$};
\node [inner sep = 1pt] (Y) at (Y) {$\dstates = \dspace\!\!\!\!$};
%\draw [vecstyle] (X.north west) to [bend left =15] node [left] {$\payv$}(Y.south west);
\draw [vecstyle] (Y.south) to [bend left =15] node {$\mirror$}(X.north);
%\draw [vecstyle] (Y.south west) to [bend right =15] node [left] {$\mirror$}(X.north west);
%\draw [vecstyle] (X.north east) to [bend right =15] node [right] {$\payv$}(Y.south east);

\node [nodestyle, label = below left:$\score_{1}$] (y1) at (y1) {};
\node [nodestyle, label = below left:$\score_{2}$] (y2) at (y2) {};
\node [nodestyle, label = below left:$\score_{3}$] (y3) at (y3) {};
%\node [nodestyle, label = right:$y_{4}$] (y4) at (y4) {};

\draw [vecstyle] (y1) -- (y2.center) node [right,near start,black] {\;\;$-\step_{1} \nabla\sobj(\act_{1};\sample_{1})$};
\draw [vecstyle] (y2) -- (y3.center) node [above,near end,black] {$-\step_{2} \nabla\sobj(\act_{2};\sample_{2})$};
%\draw [vecstyle] (y2) -- (y3.center) node [below,midway,black] {$\step_{3} \hat\payv_{3}$};

\node [nodestyle, label = right:$\act_{1}$] (x1) at (x1) {};
\node [nodestyle, label = right:$\act_{2}$] (x2) at (x2) {};
\node [nodestyle, label = right:$\act_{3}$] (x3) at (x3) {};
%\node [nodestyle, label = below:$\act_{4}$] (x4) at (x4) {};

\draw [vecstyle, densely dashed] (y1) to [bend left = 15] node [right] {$\mirror$} (x1);
\draw [vecstyle, densely dashed] (y2) to [bend left = 15] node [right] {$\mirror$} (x2);
\draw [vecstyle, densely dashed] (y3) to [bend left = 15] node [right] {$\mirror$} (x3);
%\draw [vecstyle, densely dashed] (y4) to [bend left = 15] (x4);

%\draw [vecstyle, densely dashed] (x1) to [bend right = 15] (y1);
%\draw [vecstyle, densely dashed] (x2) to [bend right = 15] (y2);
%\draw [vecstyle, densely dashed] (x3) to [bend right = 15] (y3);


\end{tikzpicture}
